Uniform Masking: Enabling MAE Pre-training for Pyramid-based Vision Transformers with Locality

Masked AutoEncoder (MAE) has recently led the trends of visual self-supervision area by an elegant asymmetric encoder-decoder design, which significantly optimizes both the pre-training efficiency and fine-tuning accuracy. Notably, the success of the asymmetric structure relies on the "global" property of Vanilla Vision Transformer (ViT), whose self-attention mechanism reasons over arbitrary subset of discrete image patches. However, it is still unclear how the advanced Pyramid-based ViTs (e.g., PVT, Swin) can be adopted in MAE pre-training as they commonly introduce operators within "local" windows, making it difficult to handle the random sequence of partial vision tokens. In this paper, we propose Uniform Masking (UM), successfully enabling MAE pre-training for Pyramid-based ViTs with locality (termed "UM-MAE" for short). Specifically, UM includes a Uniform Sampling (US) that strictly samples $1$ random patch from each $2 \times 2$ grid, and a Secondary Masking (SM) which randomly masks a portion of (usually $25\%$) the already sampled regions as learnable tokens. US preserves equivalent elements across multiple non-overlapped local windows, resulting in the smooth support for popular Pyramid-based ViTs; whilst SM is designed for better transferable visual representations since US reduces the difficulty of pixel recovery pre-task that hinders the semantic learning. We demonstrate that UM-MAE significantly improves the pre-training efficiency (e.g., it speeds up and reduces the GPU memory by $\sim 2\times$) of Pyramid-based ViTs, but maintains the competitive fine-tuning performance across downstream tasks. For example using HTC++ detector, the pre-trained Swin-Large backbone self-supervised under UM-MAE only in ImageNet-1K can even outperform the one supervised in ImageNet-22K. The codes are available at https://github.com/implus/UM-MAE.

==> wrap/figure_sm_ratio_pretrain_epoch.tex <==
\begin{minipage}[ht]{0.48\textwidth}
    \vspace{0pt}
	\begin{center}
		\setlength{\fboxrule}{0pt}
		\fbox{\includegraphics[width=0.96\textwidth]{./figs/pretrain_epoch.png}}
	\end{center}	
	\vspace{-16pt}
	\captionsetup{font={scriptsize}}
	\caption{\textbf{Pre-training schedules.} Longer pre-training epoch brings a slight improvement on fine-tuning accuracy. All the models (including the ``Scratch'') are fine-tuned/supervised for 100 epochs. 
	}
	\label{fig_pretrain_epoch}
	\vspace{-6pt}
\end{minipage}
%
\hspace{4pt}
% 
\begin{minipage}[ht]{0.48\textwidth}
    \vspace{0pt}
	\begin{center}
		\setlength{\fboxrule}{0pt}
		\fbox{\includegraphics[width=0.96\textwidth]{./figs/finetune_epoch.png}}
	\end{center}	
	\vspace{-16pt}
	\captionsetup{font={scriptsize}}
	\caption{\textbf{Fine-tuning schedules.} Longer fine-tuning epoch leads to consistent improvement, while the direct supervised scheme (i.e., Scratch) lags behind the self-supervised counterparts.
	}
	\label{fig_finetune_epoch}
	\vspace{-6pt}
\end{minipage}
